RetroGEF: Dynamic Graph Edit Flow for Single-Step Retrosynthesis

Retrosynthesis enables the discovery of viable synthetic routes to target molecules. It plays a central role in modern drug discovery and materials design. Retrosynthesis involves molecular graph transformations that can change both connectivity and graph size. These transformations may introduce reactant components absent from the target while revising the product-derived structure. To model these transformations, we propose RetroGEF, a flow-based generative model for single-step retrosynthesis. Starting from the target molecule, it constructs possible reactants by adding atoms and changing bonds in the molecular graph. RetroGEF models molecular transformations and changes in graph size within the same generative process, rather than relying on a fixed-size graph canvas. It learns this process directly from product--reactant pairs without requiring a prescribed edit order. Experiments on representative retrosynthesis benchmarks demonstrate that RetroGEF achieves state-of-the-art performance.

==> figures/fig2_graph_generator.tex <==
% Native bounds: 14.0 x 4.7 cm. Base type is 7 pt, shared with Figures 2--3.
% Suppress whitespace outside TikZ so resizing uses only the diagram bounds.
% Graphs illustrate states and edits; they are not sampled reactions.
\begingroup%
\renewcommand{\sfdefault}{DejaVuSans-TLF}%
\definecolor{gefBlue}{HTML}{0077BB}%
\definecolor{gefOrange}{HTML}{EE7733}%
\definecolor{gefInk}{HTML}{27333C}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7}{8.4}\selectfont,
  text=gefInk,line cap=round,line join=round,
  gef label/.style={inner sep=1.3pt,align=center},
  gef anchor/.style={circle,draw=gefBlue,line width=0.8pt,
    fill=gefBlue!12,minimum size=3.6mm,inner sep=0pt},
  gef new/.style={circle,draw=gefOrange,line width=0.75pt,
    double=white,double distance=0.55pt,fill=gefOrange!13,
    minimum size=3.6mm,inner sep=0pt},
  gef bond/.style={draw=gefInk,line width=1.05pt},
  gef firstbond/.style={draw=gefOrange,line width=1.3pt},
  gef wire/.style={draw=gefInk!78,line width=0.75pt},
  gef flow/.style={gef wire,-{Latex[length=1.7mm,width=1.2mm]}},
  gef teacher/.style={draw=gefOrange!90!black,line width=0.9pt,
    dashed,-{Latex[length=1.7mm,width=1.2mm]}},
  gef box/.style={draw=black!38,line width=0.6pt,
    rounded corners=2pt,fill=white,align=center,inner sep=2pt},
  gef head/.style={gef box,draw=gefBlue!65!black,fill=gefBlue!4,
    minimum width=1.12cm,minimum height=0.44cm},
  pics/gefstate/.style args={#1}{code={
    % 0: product; 1: attached atom addition; 2: addition plus deletion of (i,j).
    % Both product atoms survive, including the isolated i in state 2.
    \ifnum#1<2
      \draw[gef bond] (-0.15,0)--(0.43,0);
    \fi
    \ifnum#1>0
      \draw[gef firstbond] (-0.72,0)--(-0.15,0);
    \fi
    \node[gef anchor] at (-0.15,0) {\(j\)};
    \node[gef anchor] at (0.43,0) {\(i\)};
    \ifnum#1>0
      \node[gef new] at (-0.72,0) {\(u\)};
    \fi
  }}
]
\path[use as bounding box] (0,0) rectangle (14,4.7);

% Bridge supervision: R is used here, not as an input to the learned network.
\draw[draw=gefOrange!35,fill=gefOrange!3,line width=0.45pt,
  rounded corners=2pt] (0.02,3.19) rectangle (13.98,4.68);
\node[gef label,anchor=west,font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont]
  at (0.17,4.44) {Bridge supervision: paired endpoints};
\node[gef label,anchor=east,text=black!65] at (13.79,4.44)
  {training only; schematic states};
\pic at (0.53,3.77) {gefstate=0};
\pic at (2.10,3.77) {gefstate=2};
\node[gef label] at (0.68,3.35) {\(P\)};
\node[gef label] at (2.00,3.35) {\(R\)};

\node[gef box,draw=gefOrange!80!black,fill=gefOrange!7,
  minimum width=1.40cm,minimum height=0.86cm]
  (gefbridge) at (3.73,3.77) {bridge\\at \(t\)};
\draw[gef teacher] (2.83,3.77)--(gefbridge.west);
\node[gef box,minimum width=2.55cm,minimum height=0.86cm]
  (gefloss) at (12.05,3.77)
  {rate matching\\\(\mathcal L_{\mathrm{rate}}\)};
\draw[gef teacher] (gefbridge.east)--(gefloss.west);
\node[gef label,text=gefOrange!85!black] at (7.53,4.08)
  {target rates \(q_R(a\mid X_t)\)};
\node[gef label,text=black!65] at (7.53,3.45)
  {\(R\) is used only for bridge supervision};

% The bridge supplies a training state. During generation this input is
% instead advanced by the feedback loop below; P remains fixed.
\draw[gef teacher,rounded corners=2pt]
  (gefbridge.south)--(3.73,2.99)--(0.90,2.99)--(0.90,2.58);
\node[gef label,fill=white,text=gefOrange!85!black] at (2.20,2.99)
  {sample \(X_t\)};
\node[gef label] at (0.90,2.35) {current \(X_t\)};
\pic at (0.90,1.70) {gefstate=0};
\node[gef label] at (0.90,1.12) {start: \(X_0=P\)};

% One shared rate network serves both rate matching and iterative sampling.
\node[gef box,draw=gefBlue!75!black,fill=gefBlue!6,
  text width=1.75cm,minimum height=0.90cm]
  (gefnetwork) at (3.30,1.70) {shared rate\\network};
\draw[gef flow] (1.62,1.70)--(gefnetwork.west);
\node[gef label] at (3.30,2.59) {fixed \(P\), time \(t\)};
\draw[gef flow] (3.30,2.35)--(gefnetwork.north);

\node[gef head] (geflambda) at (5.17,1.98) {\(\lambda_\theta\)};
\node[gef head] (gefpi) at (5.17,1.42) {\(\pi_\theta(a)\)};
\draw[gef wire] (gefnetwork.east)--(4.36,1.70);
\draw[gef flow] (4.36,1.70)|-(geflambda.west);
\draw[gef flow] (4.36,1.70)|-(gefpi.west);
\draw[gef wire] (geflambda.east)-|(5.99,1.70);
\draw[gef wire] (gefpi.east)-|(5.99,1.70);
\fill[gefInk!78] (5.99,1.70) circle (0.025);

% Predicted complete-action rates meet the bridge target at the same loss.
% This path and the bridge-state path occupy separate routing corridors.
\draw[gef flow,rounded corners=2pt]
  (5.99,1.70)--(5.99,2.99)--(12.05,2.99)--(gefloss.south);
\node[gef label,fill=white] at (8.95,2.99)
  {predicted rates \(r_\theta=\lambda_\theta\pi_\theta\)};

% An attached atom addition specifies both atom attributes and its first bond.
% Other edit types recur through the same state-update loop.
\draw[gef flow] (5.99,1.70)--(8.25,1.70);
\node[gef label,font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont]
  at (7.10,2.39) {atom addition};
\node[gef label] at (7.10,2.03) {\((u,j,\mathbf m,\mathbf e)\)};
\node[gef label] at (7.10,0.99) {sample waiting\\time and edit};
\pic at (9.14,1.70) {gefstate=1};
\node[gef label] at (9.18,2.43) {\(T_aX_t\)};
\node[gef label,text=gefOrange!85!black] at (8.42,2.12) {\(\mathbf m\)};
\node[gef label,text=gefOrange!85!black] at (8.70,1.23) {\(\mathbf e\)};

% Only terminal graphs are decoded into canonical keys and frequency-ranked.
\draw[gef flow] (9.88,1.70)--(10.82,1.70);
\node[gef label,fill=white] at (10.32,1.70) {\(\cdots\)};
\node[gef label] at (12.32,2.60) {terminal candidates};
\draw[gef box] (10.82,0.98) rectangle (13.82,2.26);
\node[gef label] at (11.81,2.05) {reactant set};
\node[gef label] at (13.24,2.05) {count};
\draw[black!23,line width=0.4pt] (10.94,1.85)--(13.70,1.85);
\node[gef label] at (11.81,1.64) {\(\widehat R_{(1)}\)};
\node[gef label] at (13.24,1.64) {\(n_1\)};
\node[gef label] at (11.81,1.21) {\(\widehat R_{(2)}\)};
\node[gef label] at (13.24,1.21) {\(n_2\)};
\node[gef label,text width=3.10cm] at (12.32,0.58)
  {decode, merge, rank by frequency};

% Refresh after every state change, not just at a time-grid boundary.
% Feedback enters the current-graph channel, never the fixed product input.
\draw[gef flow,rounded corners=3pt]
  (8.99,1.45)--(8.99,0.42)--(2.08,0.42)--(2.08,1.70);
\fill[gefInk!78] (2.08,1.70) circle (0.025);
\node[gef label,fill=white] at (5.39,0.42)
  {refresh rates on the updated graph};
\end{tikzpicture}%
\endgroup%


==> figures/fig3_edit_paths.tex <==
% Schematic endpoint-conditioned bridge, not a sampled reaction mechanism.
% Native bounds: 6.72 x 3.0 cm (0.48 of the full-width 14 cm figures).
% All labels use the same 7 pt base type and resizing factor as Figures 1--3.
\begingroup%
\renewcommand{\sfdefault}{DejaVuSans-TLF}%
\definecolor{gepBlue}{HTML}{0077BB}%
\definecolor{gepOrange}{HTML}{EE7733}%
\definecolor{gepInk}{HTML}{27333C}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7}{8.4}\selectfont,
  text=gepInk,line cap=round,line join=round,
  gep anchor/.style={circle,draw=gepBlue,line width=0.8pt,
    fill=gepBlue!12,minimum size=3.6mm,inner sep=0pt},
  gep new/.style={circle,draw=gepOrange,line width=0.75pt,
    double=white,double distance=0.55pt,fill=gepOrange!13,
    minimum size=3.6mm,inner sep=0pt},
  gep bond/.style={draw=gepInk,line width=1.05pt},
  gep firstbond/.style={draw=gepOrange,line width=1.3pt},
  gep arrow/.style={-{Latex[length=1.65mm,width=1.2mm]},
    draw=gepInk!78,line width=0.8pt},
  gep label/.style={align=center,inner sep=1.2pt},
  gep heading/.style={gep label,
    font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont},
  pics/gepproduct/.style={code={
    \draw[gep bond] (-0.16,0)--(0.41,0);
    \node[gep anchor] at (-0.16,0) {\(j\)};
    \node[gep anchor] at (0.41,0) {\(i\)};
  }},
  pics/gepdeleted/.style={code={
    \node[gep anchor] at (-0.16,0) {\(j\)};
    \node[gep anchor] at (0.41,0) {\(i\)};
  }},
  pics/gepgrown/.style={code={
    \draw[gep firstbond] (-0.73,0)--(-0.16,0);
    \draw[gep bond] (-0.16,0)--(0.41,0);
    \node[gep new] at (-0.73,0) {\(u\)};
    \node[gep anchor] at (-0.16,0) {\(j\)};
    \node[gep anchor] at (0.41,0) {\(i\)};
  }},
  pics/geptarget/.style={code={
    \draw[gep firstbond] (-0.73,0)--(-0.16,0);
    \node[gep new] at (-0.73,0) {\(u\)};
    \node[gep anchor] at (-0.16,0) {\(j\)};
    \node[gep anchor] at (0.41,0) {\(i\)};
  }}
]
\path[use as bounding box] (0,0) rectangle (6.72,3.0);
\node[gep heading,anchor=west] at (0.10,2.80)
  {A\quad Edit order};

% The start has two available complete edits, each at rate one.
\pic at (0.56,1.51) {gepproduct};
\node[gep heading] at (0.75,2.03) {product \(P\)};
\node[gep label] at (0.67,0.98) {\(\Lambda_R=2\)};

% Upper path: remove (i,j), then create u and its first bond to j.
\pic at (3.28,2.33) {gepdeleted};
\node[gep label] at (3.36,2.80) {\(\Lambda_R=1\)};
\draw[gep arrow] (1.25,1.70)--(2.82,2.32);
\node[gep label] at (2.02,2.46) {remove bond};

% Lower path: create the same u--j attachment, then remove (i,j).
\pic at (3.28,0.68) {gepgrown};
\node[gep label] at (3.06,0.23) {\(\Lambda_R=1\)};
\draw[gep arrow] (1.25,1.32)--(2.25,0.68);
\node[gep label] at (1.65,0.38) {add atom};

% Both orders reach the same absorbing endpoint; i is retained.
\pic at (5.84,1.51) {geptarget};
\node[gep heading] at (5.75,2.03) {same \(R\)};
\node[gep label] at (5.75,0.98) {\(\Lambda_R=0\)};
\node[gep label,text=black!65] at (5.75,0.57) {target reached};
\draw[gep arrow] (3.99,2.32)--(4.81,1.70);
\node[gep label] at (4.51,2.46) {add atom};
\draw[gep arrow] (3.99,0.68)--(4.81,1.32);
\node[gep label] at (4.65,0.18) {remove bond};

% A shared label replaces repeated long, slanted arrow annotations.
\node[gep label,text=gepOrange!85!black] at (3.31,1.51)
  {each arrow\\\(q_R(a\mid X)=1\)};
\end{tikzpicture}%
\endgroup%


==> figures/fig_complete_edit.tex <==
% Conditional choices form one complete graph transition, not three jumps.
% Native width 6.72 cm shares the full-width figures' resizing factor.
\begingroup%
\renewcommand{\sfdefault}{DejaVuSans-TLF}%
\definecolor{payloadBlue}{HTML}{0077BB}%
\definecolor{payloadOrange}{HTML}{EE7733}%
\definecolor{payloadInk}{HTML}{27333C}%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{7}{8.4}\selectfont,
  text=payloadInk,
  lab/.style={inner sep=1pt,align=center},
  factor/.style={draw=black!30,rounded corners=2pt,fill=black!2,
    text width=1.75cm,minimum height=.90cm,align=center,inner sep=2pt},
  atom/.style={circle,draw=payloadBlue,fill=payloadBlue!10,
    minimum size=4mm,inner sep=0pt,line width=.7pt},
  new/.style={atom,draw=payloadOrange,fill=payloadOrange!12,
    double=white,double distance=.4pt},
  flow/.style={-{Latex[length=1.5mm]},line width=.7pt,draw=black!65}]
\path[use as bounding box] (0,0) rectangle (6.72,3.0);
\node[lab,anchor=west,font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont]
  at (.02,2.83) {B\quad One atom-addition edit};
\node[factor] (location) at (1.0,2.02)
  {attach to \(j\)\\element \(z\)};
\node[factor] (mark) at (3.3,2.02)
  {\(\mathbf m\)};
\node[factor] (bond) at (5.6,2.02)
  {first bond\\\(\mathbf e\mid\mathbf m,j\)};
\draw[flow] (location)--(mark);
\draw[flow] (mark)--(bond);
\node[atom] (j) at (.45,.65) {\(j\)};
\node[atom] (i) at (1.1,.65) {\(i\)};
\draw[line width=.9pt] (i)--(j);
\node[atom] (jj) at (5.20,.65) {\(j\)};
\node[atom] (ii) at (5.85,.65) {\(i\)};
\node[new] (u) at (5.20,1.23) {\(u\)};
\draw[line width=.9pt] (ii)--(jj);
\draw[payloadOrange,line width=1pt] (jj)--(u);
\draw[flow,line width=.9pt] (1.65,.65)--(4.60,.65);
\node[lab] at (3.1,1.00) {\((u,j,\mathbf m,\mathbf e)\)};
\node[lab,text=black!65] at (3.1,.27) {one graph update};
\node[lab] at (.78,.17) {\(X\)};
\node[lab] at (5.55,.17) {\(T_aX\)};
\end{tikzpicture}%
\endgroup%


==> figures/fig_model_architecture.tex <==
% Native bounds: 14.0 x 3.55 cm; type and graph marks match Figures 1--2.
% Open graph geometry denotes a shared representation, not extra modules.
\begingroup%
\renewcommand{\sfdefault}{DejaVuSans-TLF}%
\definecolor{gefArchBlue}{HTML}{0077BB}%
\definecolor{gefArchOrange}{HTML}{EE7733}%
\definecolor{gefArchInk}{HTML}{27333C}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\fontsize{7}{8.4}\selectfont,
  text=gefArchInk,line cap=round,line join=round,
  arch label/.style={align=center,inner sep=1.3pt},
  arch title/.style={arch label,
    font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont},
  arch atom/.style={circle,draw=gefArchBlue,line width=0.8pt,
    fill=gefArchBlue!12,minimum size=3.6mm,inner sep=0pt},
  arch new/.style={circle,draw=gefArchOrange,line width=0.75pt,
    double=white,double distance=0.55pt,fill=gefArchOrange!13,
    minimum size=3.6mm,inner sep=0pt},
  arch bond/.style={draw=gefArchInk,line width=1.05pt},
  arch wire/.style={draw=gefArchInk!78,line width=0.75pt},
  arch flow/.style={arch wire,-{Latex[length=1.7mm,width=1.2mm]}},
  arch pair/.style={draw=gefArchInk!32,line width=0.65pt},
  arch match/.style={draw=gefArchBlue!60,dashed,line width=0.65pt}
]
\path[use as bounding box] (0,0) rectangle (14,3.55);

\node[arch title,anchor=west] at (0.03,3.30) {Aligned graph inputs};
\node[arch title] at (6.17,3.30) {Graph Transformer};
\node[arch title] at (11.10,3.30) {Complete-edit rates};

% The same product atoms align vertically. The added u has no product input.
% In this schematic state, (i,j) has been removed and (j,u) has been added.
\node[arch label,anchor=west] at (0.03,2.61) {\(P\)};
\node[arch label,anchor=west] at (0.03,1.50) {\(X_t\)};
\draw[arch bond] (0.87,2.61)--(1.58,2.61);
\draw[arch match] (0.87,2.39)--(0.87,1.72);
\draw[arch match] (1.58,2.39)--(1.58,1.72);
\draw[draw=gefArchOrange,line width=1.3pt] (1.58,1.50)--(2.29,1.50);
\node[arch atom] at (0.87,2.61) {\(i\)};
\node[arch atom] at (1.58,2.61) {\(j\)};
\node[arch atom] at (0.87,1.50) {\(i\)};
\node[arch atom] at (1.58,1.50) {\(j\)};
\node[arch new] at (2.29,1.50) {\(u\)};
\node[arch label,text=black!65] at (1.22,0.91) {aligned};
\node[arch label,text=black!65] at (2.29,0.91) {new};

% The two graphs supply aligned categorical features and difference features.
% A single input arrow carries both; no endpoint or auxiliary encoder is added.
\draw[arch wire,rounded corners=2pt]
  (1.85,2.61)--(2.71,2.61)--(2.71,2.10);
\draw[arch wire,rounded corners=2pt]
  (2.55,1.50)--(2.71,1.50)--(2.71,2.10);
\fill[gefArchInk!78] (2.71,2.10) circle (0.025);
\draw[arch flow] (2.71,2.10)--(4.85,2.10);
\node[arch label] at (3.62,2.57) {atom / bond\\features};
\node[arch label] at (3.78,1.45) {differences\\from \(P\)};

% All current nodes participate in the graph representation. Faint pair links
% are attention/pair interactions, not additional molecular bonds.
\draw[arch pair] (5.38,2.45)--(6.94,2.45);
\draw[arch pair] (5.38,2.45)--(6.16,1.48);
\draw[draw=gefArchOrange,line width=1.3pt] (6.94,2.45)--(6.16,1.48);
\draw[arch pair,-{Latex[length=1.35mm,width=1.0mm]}]
  (5.56,2.62) to[out=29,in=151] (6.76,2.62);
\draw[arch pair,-{Latex[length=1.35mm,width=1.0mm]}]
  (6.72,2.30) to[out=209,in=-29] (5.60,2.30);
\node[arch atom] at (5.38,2.45) {\(i\)};
\node[arch atom] at (6.94,2.45) {\(j\)};
\node[arch new] at (6.16,1.48) {\(u\)};
\node[arch label] at (6.17,2.97) {attention with bond features};
\node[arch label] at (6.48,0.91) {node and edge\\updates};

% Global conditioning enters the same backbone, not a separate rate head.
\node[arch label,anchor=west] (archContext) at (0.03,0.28)
  {\(t\)\quad change counts\quad pooled \(P,X_t\)};
\draw[arch flow,rounded corners=2pt]
  (archContext.east)--(4.76,0.28)--(4.76,1.42)--(5.64,1.67);

% One representation supports a scalar intensity and a masked action law.
\draw[arch wire] (7.31,2.10)--(7.83,2.10);
\node[arch label] (archPool) at (9.18,2.68) {graph readout};
\node[arch label] (archHeads) at (9.18,1.43) {edit probabilities};
\node[arch label] (archLambda) at (11.16,2.68) {\(\lambda_\theta>0\)};
\node[arch label] (archPi) at (11.16,1.43) {\(\pi_\theta(a)\)};
\draw[arch flow,rounded corners=2pt]
  (7.83,2.10)--(7.83,2.68)--(archPool.west);
\draw[arch flow,rounded corners=2pt]
  (7.83,2.10)--(7.83,1.43)--(archHeads.west);
\draw[arch flow] (archPool.east)--(archLambda.west);
\draw[arch flow] (archHeads.east)--(archPi.west);
\node[arch label,text=black!65] at (10.68,2.22) {total intensity};
\node[arch label,text=black!65] at (10.68,0.97) {complete-edit probability};

% A visible multiplication junction makes the rate factorization explicit.
\draw[arch wire,rounded corners=2pt]
  (archLambda.east)--(12.02,2.68)--(12.02,2.10);
\draw[arch wire,rounded corners=2pt]
  (archPi.east)--(12.02,1.43)--(12.02,2.10);
\node[circle,fill=white,draw=gefArchInk!65,line width=0.65pt,
  minimum size=4.2mm,inner sep=0pt] at (12.02,2.10) {\(\times\)};
\draw[arch flow] (12.26,2.10)--(12.83,2.10);
\node[arch label] at (13.43,2.10) {\(r_\theta(a)\)};
\node[arch label] at (11.11,0.28)
  {edit type \(\to\) location \(\to\) attributes};
\end{tikzpicture}%
\endgroup%

